Effects of Inertia, Load Damping and Dead-Bands on Frequency Histograms and Frequency Control of Power Systems

The increasing penetration of renewable energy sources has been leading to the progressive phase-out of synchronous generators, which constitute the main source of frequency stability for electric power systems. In the light of these changes, over the past years, some power systems started to exhibit an odd frequency distribution characterised by a bimodal behavior. This results in increased wear and tear of turbine governors and, in general, in degraded frequency performances. This is a cause of concern for grid operators, which have become increasingly interested in understanding the factors shaping frequency distribution. This paper explores the root causes of unwanted frequency distributions. The influence of some main aggregate system parameters on frequency distribution is detailed. The paper also shows that the implementation of the so-called synthetic inertia can lead to a robust unimodal frequency distribution.

==> cycle.tex <==
% XCircuit output "cycle.tex" for LaTeX input from cycle.eps
\def\putbox#1#2#3#4{\makebox[0in][l]{\makebox[#1][l]{}\raisebox{\baselineskip}[0in][0in]{\raisebox{#2}[0in][0in]{\scalebox{#3}{#4}}}}}
\def\rightbox#1{\makebox[0in][r]{#1}}
\def\centbox#1{\makebox[0in]{#1}}
\def\topbox#1{\raisebox{-0.60\baselineskip}[0in][0in]{#1}}
\def\midbox#1{\raisebox{-0.20\baselineskip}[0in][0in]{#1}}
   \scalebox{1.5}{
   \normalsize
   \parbox{1.72917in}{
   \includegraphics[scale=0.666667]{./cycle_base}\\
   % translate x=416 y=146 scale 0.56
   \putbox{0.40in}{0.04in}{0.60}{$\red{-d_{\mathrm{za}}}$}%
   \putbox{1.10in}{0.04in}{0.60}{$\red{+d_{\mathrm{za}}}$}%
   \putbox{0.90in}{0.78in}{0.60}{$p(t)$}%
   \putbox{0.88in}{0.05in}{0.60}{$0$}%
   \putbox{0.89in}{0.52in}{0.60}{$\sigma$}%
   \putbox{1.63in}{0.16in}{0.60}{$\Delta \omega$}%
   } % close 'parbox'
   } % close 'scalebox'
   \vspace{-\baselineskip} % this is not necessary, but looks better


==> pvschemeBat.tex <==
% XCircuit output "pvschemeBat.tex" for LaTeX input from pvschemeBat.eps
\def\putbox#1#2#3#4{\makebox[0in][l]{\makebox[#1][l]{}\raisebox{\baselineskip}[0in][0in]{\raisebox{#2}[0in][0in]{\scalebox{#3}{#4}}}}}
\def\rightbox#1{\makebox[0in][r]{#1}}
\def\centbox#1{\makebox[0in]{#1}}
\def\topbox#1{\raisebox{-0.60\baselineskip}[0in][0in]{#1}}
\def\midbox#1{\raisebox{-0.20\baselineskip}[0in][0in]{#1}}
   \scalebox{0.5}{
   \normalsize
   \parbox{6.54688in}{
   \includegraphics[scale=2]{./pvschemeBat_base}\\
   % translate x=787 y=416 scale 0.19
   \putbox{0.79in}{2.03in}{1.60}{$P_{PV}$}%
   \putbox{1.20in}{1.70in}{1.60}{$I_{PV}$}%
   \putbox{1.96in}{1.45in}{1.60}{$DC$}%
   \putbox{2.42in}{0.28in}{1.60}{$DC$}%
   \putbox{5.21in}{1.45in}{1.60}{$DC$}%
   \putbox{5.65in}{0.28in}{1.60}{$AC$}%
   \putbox{1.46in}{0.86in}{1.60}{$V_{PV}$}%
   \putbox{4.79in}{2.03in}{1.60}{$P_{OUT}$}%
   \putbox{4.65in}{0.86in}{1.60}{$V_{DC}$}%
   \putbox{3.15in}{1.08in}{1.60}{$DC$}%
   \putbox{3.40in}{0.62in}{1.60}{$DC$}%
   } % close 'parbox'
   } % close 'scalebox'
   \vspace{-\baselineskip} % this is not necessary, but looks better

